Survival Regression with Proper Scoring Rules and Monotonic Neural Networks

We consider frequently used scoring rules for right-censored survival regression models such as time-dependent concordance, survival-CRPS, integrated Brier score and integrated binomial log-likelihood, and prove that neither of them is a proper scoring rule. This means that the true survival distribution may be scored worse than incorrect distributions, leading to inaccurate estimation. We prove that, in contrast to these scores, the right-censored log-likelihood is a proper scoring rule, i.e., the highest expected score is achieved by the true distribution. Despite this, modern feed-forward neural-network-based survival regression models are unable to train and validate directly on the right-censored log-likelihood, due to its intractability, and resort to the aforementioned alternatives, i.e., non-proper scoring rules. We therefore propose a simple novel survival regression method capable of directly optimizing log-likelihood using a monotonic restriction on the time-dependent weights, coined SurvivalMonotonic-net (SuMo-net). SuMo-net achieves state-of-the-art log-likelihood scores across several datasets with 20--100$\times$ computational speedup on inference over existing state-of-the-art neural methods, and is readily applicable to datasets with several million observations.

==> models/survival_network_2.tex <==
\def\layersep{1.5}
\def\hlayersep{1}

\begin{tikzpicture}[draw=black!50, node distance=\layersep]
            
    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{positive}=[snake=coil,segment aspect=0,segment amplitude=1pt];
    \tikzstyle{neuron}=[circle,fill=gray!30,minimum size=12pt,inner sep=0pt]
    \tikzstyle{input x neuron}=[neuron, fill=gray!30,text width=4mm,align=center];
    \tikzstyle{input y neuron}=[neuron, fill=gray!30,text width=4mm,align=center];
    \tikzstyle{cdf neuron}=[neuron, fill=gray!30];
    \tikzstyle{pdf neuron}=[neuron, fill=gray!30,text width=8mm,align=center];
    \tikzstyle{hidden neuron}=[neuron, fill=gray!30,text width=4mm,align=center];
    \tikzstyle{annot} = [text width=4em, text centered]
    \tikzstyle{arrow}=[shorten >=1pt,->]
    
   
    % input X layer
    \node[input x neuron] (x1) at (0,1) {$x_1$};
    \node[input x neuron] (xd) at (0, 1+\layersep) {$x_d$};    
    \node at ($(x1)!.6!(xd)$) {\vdots};
    
    % hidden layer for X
    \node[hidden neuron] (xh1) at (\hlayersep, 1) {};
    \node[hidden neuron] (xhd) at (\hlayersep,1+\layersep) {};
    \node (xh_dots) at ($(xh1)!.6!(xhd)$) {\vdots};
    
    % connections between x and 1st hidden
    \path[arrow] (x1) edge (xh1);
    \path[arrow] (x1) edge (xhd);
    \path[arrow] (xd) edge (xh1);
    \path[arrow] (xd) edge (xhd);
    
    %final x trnasformation
    \node[hidden neuron] (xh_out1) at (2*\hlayersep, 1) {};
    \node[hidden neuron] (xh_outd) at (2*\hlayersep, 1+\layersep) {};
    \node (xh_out_dots) at ($(xh_out1)!.6!(xh_outd)$) {\vdots};
    
    % dots between x hidden and x final transformation
    \node at ($(xh_dots)!.5!(xh_out_dots)$) {\vdots};
    
    % y input
    \node[input y neuron] (y) at (2*\hlayersep,0.5+2*\layersep) {$t$};
    
    % 1st layer mixing x and y
    \node[hidden neuron] (xy_1) at (3*\hlayersep, 1+0.5) {};
    	\node[hidden neuron] (xy_d) at (3*\hlayersep, 1+1.5) {};
    	\node (xy_dots) at ($(xy_1)!.6!(xy_d)$) {\vdots};
    	
    	% connections between x out, y and 1st xy layer
    \path[arrow] (xh_out1) edge (xy_1);
    \path[arrow] (xh_out1) edge (xy_d);
    \path[arrow] (xh_outd) edge (xy_1);
    \path[arrow] (xh_outd) edge (xy_d);
    \draw[arrow,positive]  (y) -- (xy_1);
    \draw[arrow,positive] (y) -- (xy_d);
    
    %1st hiddent xy layer
    \node[hidden neuron] (xy_h1_1) at (4*\hlayersep, 1+0.5) {};
    	\node[hidden neuron] (xy_h1_d) at (4*\hlayersep,1+ 1.5) {};
    	\node (xy_h1_dots) at ($(xy_h1_1)!.6!(xy_h1_d)$) {\vdots};
    	
    	% connections between 1st xy layer and 1st hidden xy layer
    \draw[positive,arrow] (xy_1) -- (xy_h1_1);
    \draw[positive,arrow] (xy_1) -- (xy_h1_d);
    \draw[positive,arrow] (xy_d) -- (xy_h1_1);
    \draw[positive,arrow] (xy_d) -- (xy_h1_d);
    	
    	%2nd hiddent xy layer
    \node[hidden neuron] (xy_h2_1) at (5*\hlayersep, 1+0.5) {};
    	\node[hidden neuron] (xy_h2_d) at (5*\hlayersep,1+ 1.5) {};
    	\node (xy_h2_dots) at ($(xy_h2_1)!.6!(xy_h2_d)$) {\vdots};
     
    % dots between 1st hiddent xy layer and 2nd hiddent xy layer
    \node at ($(xy_h1_dots)!.5!(xy_h2_dots)$) {\vdots};
    
    \node[cdf neuron] (h) at (6.2*\hlayersep, 1+1) {$h(t,x)$};
    
    %last layer to CDF
    \draw[positive,arrow] (xy_h2_1) -- (h);
    \draw[positive,arrow] (xy_h2_d) -- (h);
    
    \node[cdf neuron] (cdf) at (8*\hlayersep, 1+1) {$\hat S(t\vert x)$};
    
    %cdf 
    \draw[snake=triangles,segment object length=3pt, segment length=3pt] (h) -- node[below]{$1-\sigma$} (cdf);
    
    
    
    \node[cdf neuron] (pdf) at (9.8*\hlayersep, 1+1) {$\hat f(t\vert x)$};    	
    	
    	 %pdf out edge
    	 \draw[snake=triangles,segment object length=3pt, segment length=3pt] (cdf) -- node[below]{$-\frac{\partial}{\partial t}$} (pdf);

    	
    	%legend
    	\path[arrow] (11, 2.4) edge node[at end, label=right:{$w_{ij} \in \mathbb{R}$}]{} (12, 2.4);
    	\draw[positive] (11, 3) -- node[at end, label=right:{$w_{ij} \in \mathbb{R}^+$}]{} (12, 3);
    	\draw[snake=triangles,segment object length=3pt, segment length=3pt] (11,3.6) -- node[at end, label=right:{no weights}]{} (12,3.6);
    	%right part legend from 
    	\node[input x neuron] (input_x_legend) at (11,0) {$x_j$} node[right=0pt of input_x_legend] {covariate};
    	\node[input y neuron] (input_y_legend) at (11,.6) {$t$} node[right=0pt of input_y_legend] {time}; 
    	\node[cdf neuron] (cdf_legend) at (11,1.2) {$h$} node[right=0pt of cdf_legend] {$bias+\sum_i w_{ij}input_i$};
    	\node[hidden neuron] (hidden_legend) at (11,1.8) {} node[right=0pt of hidden_legend] {$\tanh(bias+\sum_i w_{ij}input_i)$}; 
    	
    	%layers annotation
	%\draw[snake=brace]  (-0.3, 3*\layersep) -- node[midway, label=left:{$w_{ij} \in \mathbb{R}^+$}]{} (-0.3, 6*\layersep);
    	
    	%\draw[snake=brace]  (-0.3,2*\layersep) -- node[align=left,midway,anchor=east]{$w_{ij} \in \mathbb{R}$ \\ $w_{ij} \in \mathbb{R}^+$} (-0.3, 3*\layersep);
    	
    	%\draw[snake=brace]  (-0.3,0) -- node[midway, label=left:{$w_{ij} \in \mathbb{R}$}]{} (-0.3, 2*\layersep);
    	
    	
    	
   
\end{tikzpicture}

